Graph Based, Adaptive, Multi Arm, Multiple Endpoint, Two Stage Design

The graph based approach to multiple testing is an intuitive method that enables a study team to represent clearly, through a directed graph, its priorities for hierarchical testing of multiple hypotheses, and for propagating the available type-1 error from rejected or dropped hypotheses to hypotheses yet to be tested. Although originally developed for single stage non-adaptive designs, we show how it may be extended to two-stage designs that permit early identification of efficacious treatments, adaptive sample size re-estimation, dropping of hypotheses, and changes in the hierarchical testing strategy at the end of stage one. Two approaches are available for preserving the family wise error rate in the presence of these adaptive changes; the p-value combination method, and the conditional error rate method. In this investigation we will present the statistical methodology underlying each approach and will compare the operating characteristics of the two methods in a large simulation experiment.

==> graphsim.tex <==
\begin{tikzpicture}[
    node distance=2.5cm,
    roundnode/.style={circle, draw=black, minimum size=1.2cm, inner sep=0pt}, 
    boldedge/.style={->, line width=.5mm, black}, % Thick black edges
    blueedge/.style={->, dashed, very thick, blue!40}, % Dashed blue edges
    rededge/.style={->, very thick, orange!99, bend right=20}, % Red thick edges bending the other way
    every loop/.style={min distance=20mm, looseness=10} % More space for loops
    ]

   
    \node[roundnode] (H1) at (0,0) {$H_1$};
    \node[above=0cm of H1] {$\frac{1}{4}$};

    \node[roundnode, right=of H1] (H2) {$H_2$};
    \node[above=0cm of H2] {$\frac{1}{4}$};

    \node[roundnode, right=of H2] (H3) {$H_3$};
    \node[above=0cm of H3] {$\frac{1}{4}$};

    \node[roundnode, right=of H3] (H4) {$H_4$};
    \node[above=0cm of H4] {$\frac{1}{4}$};

    \node[roundnode, below=of H1] (H5) {$H_5$};
    \node[below=0cm of H5] {$0$};

    \node[roundnode, below=of H2] (H6) {$H_6$};
    \node[below=0cm of H6] {$0$};

    \node[roundnode, below=of H3] (H7) {$H_7$};
    \node[below=0cm of H7] {$0$};

    \node[roundnode, below=of H4] (H8) {$H_8$};
    \node[below=0cm of H8] {$0$};

    
    \draw[boldedge] (H1) to (H5);
    \draw[boldedge] (H2) to (H6);
    \draw[boldedge] (H3) to (H7);
    \draw[boldedge] (H4) to (H8);
    
    
    \draw[rededge] (H5) to[bend right=15] (H2);
    \draw[rededge] (H5) to[bend right=25] (H3);
    \draw[rededge] (H5) to[bend right=35] (H4);
    
    \draw[rededge] (H6) to[bend left=15] (H1);
    \draw[rededge] (H6) to[bend right=25] (H3);
    \draw[rededge] (H6) to[bend right=35] (H4);
    
    \draw[rededge] (H7) to[bend left=15] (H1);
    \draw[rededge] (H7) to[bend left=25] (H2);
    \draw[rededge] (H7) to[bend right=35] (H4);
    
    \draw[rededge] (H8) to[bend left=15] (H1);
    \draw[rededge] (H8) to[bend left=25] (H2);
    \draw[rededge] (H8) to[bend left=35] (H3);

    
    \draw[blueedge] (H1) edge[bend left=15] (H2);
    \draw[blueedge] (H1) edge[bend left=25] (H3);
    \draw[blueedge] (H1) edge[bend left=35] (H4);

    \draw[blueedge] (H2) edge[bend left=15] (H1);
    \draw[blueedge] (H2) edge[bend left=15] (H3);
    \draw[blueedge] (H2) edge[bend left=25] (H4);

    \draw[blueedge] (H3) edge[bend left=15] (H1);
    \draw[blueedge] (H3) edge[bend left=15] (H2);
    \draw[blueedge] (H3) edge[bend left=15] (H4);

    \draw[blueedge] (H4) edge[bend left=35] (H1);
    \draw[blueedge] (H4) edge[bend left=25] (H2);
    \draw[blueedge] (H4) edge[bend left=15] (H3);

   
    \node[anchor=north] at ($(H7.south) - (1.8, .6)$) {%
        \begin{tikzpicture}[scale=1]
            \draw[boldedge] (0,0) -- ++(1.5,0) node[above=2pt, midway] { $\frac{3}{4}$};
            \draw[blueedge] (2,0) -- ++(1.5,0) node[above=2pt, midway,black] { $\frac{1}{12}$};
            \draw[rededge] (4,0) -- ++(1.5,0) node[above=2pt, midway,black] { $\frac{1}{3}$};
        \end{tikzpicture}
    };

\end{tikzpicture}
